Sparse grid high-order ADI scheme for option pricing in stochastic volatility models

We present a sparse grid high-order alternating direction implicit (ADI) scheme for option pricing in stochastic volatility models. The scheme is second-order in time and fourth-order in space. Numerical experiments confirm the computational efficiency gains achieved by the sparse grid combination technique.

==> Plots/fg_sp_nodes_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel = {$\Delta$},
ymode=log,
ymin=0.00001,
ymax=10,
yminorticks=true,
ylabel = {$l_{\infty}$-error},
axis background/.style={fill=white},
legend style={at={(0.052,0.794)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.125	3.15149485029395\\
0.0625	0.619064333669741\\
0.03125	0.0704535474559247\\
0.015625	0.00554603683681165\\
0.0078125	0.000324458133565741\\
};
\addlegendentry{full grid};
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.125	3.15149485029395\\
0.0625	0.619575690265831\\
0.03125	0.0709805801286798\\
0.015625	0.00594552641523549\\
0.0078125	0.000454689315144918\\
0.00390625	3.66822354749274e-05\\
};
\addlegendentry{sparse grid}
\end{axis}
\end{tikzpicture}%

==> Plots/fg_sp_time_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel={comp. time [s]},
ymode=log,
ymin=0.00001,
ymax=10,
yminorticks=true,
ylabel = {$l_\infty$-error},
axis background/.style={fill=white},
legend style={at={(0.052,0.094)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.051685	3.15149485029395\\
0.103235	0.619064333669741\\
0.261134	0.0704535474559247\\
1.788116	0.00554603683681165\\
22.469034	0.000324458133565741\\
};
\addlegendentry{full grid};
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.056458	3.15149485029395\\
0.216814	0.619575690265831\\
0.518752	0.0709805801286798\\
1.120118	0.00594552641523549\\
2.500236	0.000454689315144918\\
6.208251	3.66822354749274e-05\\
};
\addlegendentry{sparse grid}
\end{axis}
\end{tikzpicture}%
